Neural-Guided Deductive Search for Real-Time Program Synthesis from Examples

Synthesizing user-intended programs from a small number of input-output examples is a challenging problem with several important applications like spreadsheet manipulation, data wrangling and code refactoring. Existing synthesis systems either completely rely on deductive logic techniques that are extensively hand-engineered or on purely statistical models that need massive amounts of data, and in general fail to provide real-time synthesis on challenging benchmarks. In this work, we propose Neural Guided Deductive Search (NGDS), a hybrid synthesis technique that combines the best of both symbolic logic techniques and statistical models. Thus, it produces programs that satisfy the provided specifications by construction and generalize well on unseen examples, similar to data-driven systems. Our technique effectively utilizes the deductive search framework to reduce the learning problem of the neural component to a simple supervised learning setup. Further, this allows us to both train on sparingly available real-world data and still leverage powerful recurrent neural network encoders. We demonstrate the effectiveness of our method by evaluating on real-world customer scenarios by synthesizing accurate programs with up to 12x speed-up compared to state-of-the-art systems.

==> lstm-picture.tex <==
\hspace{-1em}
\begin{tikzpicture}[transform shape, remember picture,
                    connection/.style={-{Triangle[scale=0.7]}}]
    \node[draw, align=center, text width=110pt] (input-enc) {LSTM for input encoding};
    \node[draw, right=10pt of input-enc, align=center, text width=110pt] (output-enc) {LSTM for output encoding};
    \draw[connection] (input-enc) -- (output-enc);

    \node[draw, above=7pt of input-enc, rounded corners=7pt, text width=110pt, align=center, fill=AntiqueWhite]
        (emb-input) {Char Embedding};

    \node[above=7pt of emb-input, align=center, text width=110pt] (input) {Input state \state};
    \foreach \i in {0.2, 0.4, 0.6, 0.8} {
        \draw[connection] ($(input.south west)!\i!(input.south east)$) -- ($(emb-input.north west)!\i!(emb-input.north east)$);
        \draw[connection] ($(emb-input.south west)!\i!(emb-input.south east)$) -- ($(input-enc.north west)!\i!(input-enc.north east)$);
    }

    \node[draw, above=7pt of output-enc, rounded corners=7pt, text width=110pt, align=center, fill=AntiqueWhite]
        (emb-output) {Char Embedding};
    \node[above=7pt of emb-output, align=center, text width=110pt] (output) {Output example(s) \constraint};
    \foreach \i in {0.2, 0.4, 0.6, 0.8} {
        \draw[connection] ($(output.south west)!\i!(output.south east)$) -- ($(emb-output.north west)!\i!(emb-output.north east)$);
        \draw[connection] ($(emb-output.south west)!\i!(emb-output.south east)$) -- ($(output-enc.north west)!\i!(output-enc.north east)$);
    }

    \node[draw, left=10pt of emb-input, rounded corners=7pt, align=center, text width=50pt, fill=AntiqueWhite] (emb-rule) {Embedding};
    \draw[connection] (emb-rule) |- (input-enc);
    \node[above=7pt of emb-rule] (rule) {Production rule \production};
    \draw[connection] (rule) -- (emb-rule);

    \node[draw, right=15pt of emb-output, minimum height=55pt, text width=25pt, align=center] (fc) {Two FC layers};
    \draw[connection] (output-enc.east) -- (fc.west);
    \node[right=15pt of fc, anchor=north, rotate=90] (score) {Predicted score};
    \draw[connection] (fc) -- (score);
\end{tikzpicture}

